Conservation Laws for Diffusion Models

While autoregressive models optimize the exact data likelihood via the chain rule, diffusion models are typically trained with denoising objectives. We develop conservation laws based on generalized extrinsic information transfer (GEXIT) functions for a broad class of memoryless noise processes, showing that the data--model cross-entropy (CE) can be characterized exactly as an integral of local information-theoretic derivatives along the noise path. This yields a unified characterization of the likelihood for discrete and continuous diffusion, with the Gaussian case reducing to the well-known mutual information--minimum mean-square error (I-MMSE) relationship. An immediate implication is a locality property: one can compute the information-theoretic derivatives using only the marginal posteriors along the noise path. As a result, training reduces to learning the marginal posteriors by minimizing the negative log-likelihood. While the conservation law implies that the entropy does not depend on the noise path, finite-capacity denoisers approximate the posteriors with varying accuracy across noise types, leading to differences in performance. We validate these predictions on synthetic Markov sources and standard benchmarks, including text8 and CIFAR-10.

==> shared/figures/tikz/cifar10_exit_equal_area_schedule.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=0.64\linewidth,
xlabel={$s$},
ylabel={GEXIT curve},
xmin=0,
xmax=1,
ymin=0,
ymax=5.6,
grid=both,
major grid style={draw=gray!25},
minor grid style={draw=gray!15},
legend columns=2,
legend style={draw=none, fill=none, font=\scriptsize, at={(0.5,1.03)}, anchor=south},
legend cell align={left},
tick label style={font=\footnotesize},
label style={font=\small},
]
\path[name path=baseline] (axis cs:0,0) -- (axis cs:1,0);

\addplot+[name path=modelcurve, draw=none, mark=none, forget plot]
table [x=s, y=exit_gap_nats, col sep=comma] {shared/figures/data/cifar_suite/cifar10_rgb8_exit_bs2048_0850000/eval_5k_1000_ema_equal_info/ema/conservation_curve.csv};
\addplot[draw=none, fill=blue!30, fill opacity=0.25, forget plot]
fill between[of=modelcurve and baseline];

\addplot+[line width=1.0pt, mark size=0.5pt, color=blue!70!black]
table [x=s, y=exit_gap_nats, col sep=comma] {shared/figures/data/cifar_suite/cifar10_rgb8_exit_bs2048_0850000/eval_5k_1000_ema_equal_info/ema/conservation_curve.csv};
\addlegendentry{GEXIT curve points}

\tikzset{equalinfostep/.style={red!75!black, line width=0.55pt, densely dashed}}
\draw[equalinfostep] (axis cs:0.2283,0) -- (axis cs:0.2283,5.6);
\draw[equalinfostep] (axis cs:0.3973,0) -- (axis cs:0.3973,5.6);
\draw[equalinfostep] (axis cs:0.5344,0) -- (axis cs:0.5344,5.6);
\draw[equalinfostep] (axis cs:0.6524,0) -- (axis cs:0.6524,5.6);
\draw[equalinfostep] (axis cs:0.7568,0) -- (axis cs:0.7568,5.6);
\draw[equalinfostep] (axis cs:0.8499,0) -- (axis cs:0.8499,5.6);
\draw[equalinfostep] (axis cs:0.9322,0) -- (axis cs:0.9322,5.6);
\addlegendimage{red!75!black, line width=0.55pt, densely dashed}
% \addlegendentry{}
% \addlegendentry{}
\addlegendentry{Equal-info schedule}
\end{axis}
\end{tikzpicture}


==> shared/figures/tikz/exp_cifar_conservation_curves.tex <==
% Auto-generated from paper/shared/figures/data/cifar_conservation_curves/latest/*.csv
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=3 by 1, horizontal sep=0.95cm},
width=0.38\linewidth,
height=0.35\linewidth,
grid=both,
major grid style={draw=gray!25},
minor grid style={draw=gray!15},
tick label style={font=\footnotesize},
label style={font=\footnotesize},
title style={font=\footnotesize},
legend style={draw=none, fill=none, font=\scriptsize},
]
\nextgroupplot[
xlabel={Mask rate $t$ / replace rate $1-t$},
ylabel={CE derivative},
xmin=0,
xmax=1,
legend cell align=left,
legend pos=north west,
]
\addplot+[line width=1.15pt, color=teal!70!black, mark=none]
coordinates {
(0,1.1238105)
(0.03125,1.172622)
(0.0625,1.224135)
(0.09375,1.2796377)
(0.125,1.3379941)
(0.15625,1.3986476)
(0.1875,1.4633669)
(0.21875,1.5299445)
(0.25,1.599326)
(0.28125,1.670437)
(0.3125,1.7443274)
(0.34375,1.818789)
(0.375,1.8960545)
(0.40625,1.974245)
(0.4375,2.0523069)
(0.46875,2.1320998)
(0.5,2.2120246)
(0.53125,2.2928715)
(0.5625,2.3741819)
(0.59375,2.4572677)
(0.625,2.5403714)
(0.65625,2.6265115)
(0.6875,2.7155543)
(0.71875,2.8089629)
(0.75,2.9072668)
(0.78125,3.0130224)
(0.8125,3.1284421)
(0.84375,3.2573895)
(0.875,3.4050117)
(0.90625,3.5831285)
(0.9375,3.8147186)
(0.96875,4.1673486)
(1,5.4767579)
};
\addlegendentry{Masked}

\addplot+[line width=1.15pt, color=blue!70!black, mark=none]
coordinates {
(0.0001,2.3538735)
(0.031224805,1.9667204)
(0.062349609,1.9855342)
(0.093474414,2.0225087)
(0.12459922,2.0666562)
(0.15572402,2.1164073)
(0.18684883,2.1693046)
(0.21797363,2.2253061)
(0.24909844,2.284031)
(0.28022324,2.3436707)
(0.31134805,2.4059122)
(0.34247285,2.4693356)
(0.37359766,2.5340003)
(0.40472246,2.5989691)
(0.43584727,2.6643949)
(0.46697207,2.7301962)
(0.49809687,2.7952272)
(0.52922168,2.8596941)
(0.56034648,2.9234371)
(0.59147129,2.9847626)
(0.62259609,3.0435416)
(0.6537209,3.0988541)
(0.6848457,3.1489528)
(0.71597051,3.1920631)
(0.74709531,3.2252492)
(0.77822012,3.2453688)
(0.80934492,3.2462862)
(0.84046973,3.2200758)
(0.87159453,3.1522225)
(0.90271934,3.0176643)
(0.93384414,2.754527)
(0.96496895,2.1907191)
(0.99609375,0.0006883496)
};
\addlegendentry{Uniform}

\nextgroupplot[
xlabel={SNR $\rho$},
ylabel={Half-MSE},
xmode=log,
ymin=0,
legend cell align=left,
legend pos=north east,
]
\addplot+[line width=1.15pt, color=red!75!black, mark=none]
coordinates {
(0.0001,42.67543)
(0.00011850803,39.887825)
(0.00014044153,37.310934)
(0.00016643449,34.657726)
(0.00019723824,32.577262)
(0.00023374315,30.381829)
(0.0002770044,28.264303)
(0.00032827246,25.963911)
(0.00038902922,24.194014)
(0.00046103086,22.359194)
(0.00054635859,20.623494)
(0.0006474788,19.01859)
(0.00076731437,17.548935)
(0.00090932914,16.125638)
(0.0010776281,14.824147)
(0.0012770758,13.576464)
(0.0015134373,12.385692)
(0.0017935448,11.38283)
(0.0021254946,10.375872)
(0.0025188817,9.4716361)
(0.0029850771,8.6412864)
(0.0035375561,7.8493123)
(0.004192288,7.1307408)
(0.0049681979,6.4705762)
(0.0058877135,5.8560082)
(0.0069774132,5.3075354)
(0.0082687949,4.8072081)
(0.0097991859,4.3436165)
(0.011612822,3.9196732)
(0.013762127,3.5297875)
(0.016309225,3.1826469)
(0.019327742,2.8507166)
(0.022904926,2.5697151)
(0.027144176,2.3064161)
(0.032168028,2.0674542)
(0.038121697,1.8560633)
(0.045177272,1.6588336)
(0.053538694,1.4870796)
(0.063447652,1.3276958)
(0.075190562,1.1876673)
(0.089106854,1.0613207)
(0.10559878,0.94638251)
(0.12514303,0.84213794)
(0.14830454,0.74965722)
(0.17575279,0.6668648)
(0.20828116,0.59265351)
(0.2468299,0.52690002)
(0.29251326,0.4684314)
(0.3466517,0.41445055)
(0.4108101,0.36718929)
(0.48684295,0.32483528)
(0.57694799,0.28653282)
(0.6837297,0.2529926)
(0.81027459,0.22261492)
(0.96024045,0.19600123)
(1.137962,0.17210066)
(1.3485764,0.1506871)
(1.5981713,0.13231238)
(1.8939613,0.11556757)
(2.2444963,0.10068645)
(2.6599083,0.087736225)
(3.1522049,0.076198502)
(3.7356159,0.066283941)
(4.4270048,0.057373714)
(5.2463562,0.0496911)
(6.2173534,0.043031973)
(7.368063,0.037242295)
(8.7317463,0.03214002)
(10.34782,0.027816277)
(12.262998,0.024031655)
(14.532638,0.02073804)
(17.222342,0.01789896)
(20.409859,0.01545952)
(24.187321,0.013357356)
(28.663918,0.011561591)
(33.969044,0.0099983985)
(40.256045,0.0086399161)
(47.706646,0.0074795354)
(56.536206,0.006458761)
(66.999944,0.0055454142)
(79.400314,0.0047280984)
(94.095747,0.0039796732)
(111.51102,0.0032878815)
(132.14951,0.0026442261)
(156.60778,0.002058669)
(185.59279,0.0015532103)
(219.94236,0.0011155692)
(260.64936,0.0007624746)
(308.89042,0.00049185353)
(366.05995,0.00029239067)
(433.81044,0.00016051825)
(514.1002,8.0367717e-05)
(609.25002,3.5811487e-05)
(722.01019,1.3527479e-05)
(855.64006,4.3115738e-06)
(1014.0022,1.1900964e-06)
(1201.674,2.6982385e-07)
(1424.0802,2.5817022e-08)
(1687.6494,5.8055442e-09)
(2000,2.4155513e-13)
};
\addlegendentry{Gaussian}

\nextgroupplot[
xlabel={Noise progress},
ylabel={Cumulative area},
xmin=0,
xmax=1,
ymin=0,
legend cell align=left,
legend pos=north west,
]
\addplot+[line width=1.15pt, color=teal!70!black, mark=none]
coordinates {
(0,0)
(0.03125,0.035881757)
(0.0625,0.073331086)
(0.09375,0.11245253)
(0.125,0.15335303)
(0.15625,0.19611306)
(0.1875,0.24083203)
(0.21875,0.28760252)
(0.25,0.33649738)
(0.28125,0.38758742)
(0.3125,0.44094312)
(0.34375,0.49661681)
(0.375,0.55466124)
(0.40625,0.61513467)
(0.4375,0.67804954)
(0.46875,0.7434309)
(0.5,0.81130784)
(0.53125,0.88169684)
(0.5625,0.95461955)
(0.59375,1.0301109)
(0.625,1.1081991)
(0.65625,1.1889316)
(0.6875,1.2724014)
(0.71875,1.358722)
(0.75,1.4480381)
(0.78125,1.5405426)
(0.8125,1.636503)
(0.84375,1.7362816)
(0.875,1.8403816)
(0.90625,1.9495713)
(0.9375,2.0651626)
(0.96875,2.1898824)
(1,2.3405716)
};
\addlegendentry{Masked}

\addplot+[line width=1.15pt, color=blue!70!black, mark=none]
coordinates {
(0.00010039216,0)
(0.031347255,0.06723882)
(0.062594118,0.1287454)
(0.09384098,0.19112017)
(0.12508784,0.2547574)
(0.15633471,0.31985592)
(0.18758157,0.38655189)
(0.21882843,0.45494259)
(0.25007529,0.52511871)
(0.28132216,0.59713687)
(0.31256902,0.67105179)
(0.34381588,0.74692236)
(0.37506275,0.82478628)
(0.40630961,0.90466762)
(0.43755647,0.98657821)
(0.46880333,1.070531)
(0.5000502,1.1565199)
(0.53129706,1.244524)
(0.56254392,1.3345234)
(0.59379078,1.4264692)
(0.62503765,1.5202841)
(0.65628451,1.6158745)
(0.68753137,1.7131054)
(0.71877824,1.8117869)
(0.7500251,1.9116557)
(0.78127196,2.012354)
(0.81251882,2.1133798)
(0.84376569,2.2140119)
(0.87501255,2.3131802)
(0.90625941,2.4091984)
(0.93750627,2.4990276)
(0.96875314,2.5759875)
(1,2.6100911)
};
\addlegendentry{Uniform}

\addplot+[line width=1.15pt, color=red!75!black, mark=none]
coordinates {
(0,0)
(0.01010101,8.3191929e-07)
(0.02020202,4.7853829e-06)
(0.03030303,3.5436677e-05)
(0.04040404,0.00016542669)
(0.050505051,0.00058111571)
(0.060606061,0.0017236123)
(0.070707071,0.0044053559)
(0.080808081,0.0097658677)
(0.090909091,0.019186239)
(0.1010101,0.034186198)
(0.11111111,0.056173381)
(0.12121212,0.085946887)
(0.13131313,0.12365327)
(0.14141414,0.16896089)
(0.15151515,0.22080984)
(0.16161616,0.27785232)
(0.17171717,0.33865028)
(0.18181818,0.40157403)
(0.19191919,0.46524303)
(0.2020202,0.52866343)
(0.21212121,0.59121283)
(0.22222222,0.65251251)
(0.23232323,0.71233951)
(0.24242424,0.77070721)
(0.25252525,0.82768174)
(0.26262626,0.88325047)
(0.27272727,0.93747142)
(0.28282828,0.99043436)
(0.29292929,1.042196)
(0.3030303,1.0928063)
(0.31313131,1.1422668)
(0.32323232,1.1905334)
(0.33333333,1.2376594)
(0.34343434,1.2836737)
(0.35353535,1.3285243)
(0.36363636,1.3722242)
(0.37373737,1.4148131)
(0.38383838,1.4562303)
(0.39393939,1.4964384)
(0.4040404,1.5354405)
(0.41414141,1.5732124)
(0.42424242,1.6097504)
(0.43434343,1.6449581)
(0.44444444,1.6788402)
(0.45454545,1.7114482)
(0.46464646,1.7427433)
(0.47474747,1.7727452)
(0.48484848,1.8014681)
(0.49494949,1.8289314)
(0.50505051,1.8551662)
(0.51515152,1.880172)
(0.52525253,1.9040043)
(0.53535354,1.9266805)
(0.54545455,1.9482035)
(0.55555556,1.9686352)
(0.56565657,1.988026)
(0.57575758,2.0064135)
(0.58585859,2.0238466)
(0.5959596,2.0403614)
(0.60606061,2.0559731)
(0.61616162,2.0707076)
(0.62626263,2.0846198)
(0.63636364,2.0977426)
(0.64646465,2.1101131)
(0.65656566,2.1217674)
(0.66666667,2.1327296)
(0.67676768,2.1430426)
(0.68686869,2.1527182)
(0.6969697,2.1618034)
(0.70707071,2.170335)
(0.71717172,2.1783243)
(0.72727273,2.1858029)
(0.73737374,2.1927918)
(0.74747475,2.1993111)
(0.75757576,2.2053828)
(0.76767677,2.2110396)
(0.77777778,2.2163072)
(0.78787879,2.221203)
(0.7979798,2.2257507)
(0.80808081,2.2299665)
(0.81818182,2.2338647)
(0.82828283,2.2374706)
(0.83838384,2.2407955)
(0.84848485,2.2438591)
(0.85858586,2.2466876)
(0.86868687,2.249289)
(0.87878788,2.2516773)
(0.88888889,2.2538661)
(0.8989899,2.2558683)
(0.90909091,2.2577003)
(0.91919192,2.2593746)
(0.92929293,2.2608974)
(0.93939394,2.2622859)
(0.94949495,2.2635536)
(0.95959596,2.2647021)
(0.96969697,2.2657374)
(0.97979798,2.2666721)
(0.98989899,2.2675183)
(1,2.268282)
};
\addlegendentry{Gaussian}
\end{groupplot}
\end{tikzpicture}


==> shared/figures/tikz/exp_markov_channel_comparison_curves.tex <==
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=3 by 1, horizontal sep=1.75cm},
width=0.30\linewidth,
height=0.29\linewidth,
grid=both,
major grid style={draw=gray!25},
minor grid style={draw=gray!15},
tick label style={font=\footnotesize},
label style={font=\footnotesize},
title style={font=\footnotesize},
legend style={draw=none, fill=white, fill opacity=0.85, text opacity=1, font=\scriptsize},
every axis plot/.append style={mark size=0.8pt},
]
\nextgroupplot[
xlabel={Mask rate $t$},
ylabel={GEXIT integrand},
xmin=0,
xmax=1,
title={Masked},
legend cell align=left,
legend pos=north west,
]
\addplot+[line width=1.15pt, color=teal!70!black]
table [x=native_x, y=model_integrand, col sep=comma] {shared/figures/data/markov_remote/channel_comparison/exit_overlay.csv};
\addlegendentry{Model}

\addplot+[line width=1.15pt, dashed, color=black!70]
table [x=native_x, y=reference_integrand, col sep=comma] {shared/figures/data/markov_remote/channel_comparison/exit_overlay.csv};
\addlegendentry{BCJR}

\nextgroupplot[
xlabel={Replace rate $1-t$},
ylabel={GEXIT integrand},
xmin=0,
xmax=1,
title={Uniform},
legend cell align=left,
legend pos=south east,
]
\addplot+[line width=1.15pt, color=blue!70!black]
table [x expr=1-\thisrow{native_x}, y=model_integrand, col sep=comma] {shared/figures/data/markov_remote/channel_comparison/qsc_overlay.csv};
\addlegendentry{Model}

\addplot+[line width=1.15pt, dashed, color=black!70]
table [x expr=1-\thisrow{native_x}, y=reference_integrand, col sep=comma] {shared/figures/data/markov_remote/channel_comparison/qsc_overlay.csv};
\addlegendentry{BCJR}

\nextgroupplot[
xlabel={SNR $\rho$},
ylabel={Half-MMSE},
title={Gaussian},
legend cell align=left,
legend pos=north east,
]
\addplot+[line width=1.15pt, color=red!75!black]
table [x=snr, y=model_half_mmse, col sep=comma] {shared/figures/data/markov_remote/channel_comparison/immse_k128.csv};
\addlegendentry{Model}

\addplot+[line width=1.15pt, dashed, color=black!70]
table [x=snr, y=true_half_mmse, col sep=comma] {shared/figures/data/markov_remote/channel_comparison/immse_k128.csv};
\addlegendentry{BCJR}
\end{groupplot}
\end{tikzpicture}


==> shared/figures/tikz/exp_markov_objective_estimates_d128.tex <==
\begin{tikzpicture}
\begin{axis}[
width=\linewidth,
height=0.70\linewidth,
xmode=log,
log basis x=2,
xlabel={Alphabet size},
ylabel={Estimate (nats/symbol)},
xtick={8,16,32,64,128,256,512},
xticklabels={8,16,32,64,128,256,512},
tick label style={font=\footnotesize},
label style={font=\small},
grid=both,
major grid style={draw=gray!25},
minor grid style={draw=gray!15},
legend columns=3,
legend style={draw=none, fill=none, at={(0.5,1.03)}, anchor=south, font=\scriptsize},
]
\addplot+[line width=1.1pt, dashed, color=black]
table [x=K, y=entropy_nats, col sep=comma] {shared/figures/data/markov_synthetic/objective_estimates_d128.csv};
\addlegendentry{True entropy rate}

\addplot+[line width=1.1pt, mark=*, mark size=1.8pt, color=black]
table [x=K, y=causal_ce_nats, col sep=comma] {shared/figures/data/markov_synthetic/objective_estimates_d128.csv};
\addlegendentry{Causal}

\addplot+[line width=1.1pt, mark=square*, mark size=1.8pt, color=blue!70!black]
table [x=K, y=exit_area_nats, col sep=comma] {shared/figures/data/markov_synthetic/objective_estimates_d128.csv};
\addlegendentry{Masked}
\addplot+[line width=1.1pt, mark=diamond*, mark size=1.8pt, color=green!70!black]
table [x=K, y=qsc, col sep=comma] {shared/figures/data/markov_synthetic/objective_estimates_d128.csv};
\addlegendentry{Uniform}

\addplot+[line width=1.1pt, mark=triangle*, mark size=2.1pt, color=red!75!black]
table [x=K, y=immse_area_nats, col sep=comma] {shared/figures/data/markov_synthetic/objective_estimates_d128.csv};
\addlegendentry{Gaussian}
\end{axis}
\end{tikzpicture}


==> shared/figures/tikz/exp_text8_eval_curves.tex <==
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=3 by 1, horizontal sep=1.5cm},
width=0.325\linewidth,
height=0.325\linewidth,
grid=both,
major grid style={draw=gray!25},
minor grid style={draw=gray!15},
tick label style={font=\footnotesize},
label style={font=\footnotesize},
title style={font=\footnotesize},
legend style={draw=none, fill=none, font=\footnotesize},
every axis plot/.append style={mark size=0.65pt},
]
\nextgroupplot[
xlabel={Noise level},
ylabel={CE derivative},
xmin=0,
xmax=1,
% title={Discrete-channel native axes},
legend cell align=left,
legend pos=north west,
]
\addplot+[line width=1.15pt, color=teal!70!black]
coordinates {
(0.0,0.11152732849963903)
(0.03125,0.12837923599643591)
(0.0625,0.14248955524575876)
(0.09375,0.15768724195731748)
(0.125,0.17885554164446157)
(0.15625,0.20024030093049805)
(0.1875,0.22475466930147942)
(0.21875,0.2546758964804778)
(0.25,0.28717031478185207)
(0.28125,0.3259396747014216)
(0.3125,0.3699368216856995)
(0.34375,0.41994202675409587)
(0.375,0.4780528799656533)
(0.40625,0.5415870199516619)
(0.4375,0.618205964648185)
(0.46875,0.7031838576458531)
(0.5,0.7967666167684975)
(0.53125,0.9024343200648903)
(0.5625,1.020219123883393)
(0.59375,1.1487265468743415)
(0.625,1.2855991713126425)
(0.65625,1.43240066994896)
(0.6875,1.5858512316701663)
(0.71875,1.7459250053187954)
(0.75,1.9072242416816243)
(0.78125,2.065939550443493)
(0.8125,2.2209788567237694)
(0.84375,2.3667860029575998)
(0.875,2.5016593521216914)
(0.90625,2.62245732696128)
(0.9375,2.7224069212203066)
(0.96875,2.8000105634282337)
(1.0,2.85784863319688)
};
\addlegendentry{Masked}

\addplot+[line width=1.15pt, color=blue!70!black]
coordinates {
(0.99609375,0.0028356025878355506)
(0.9649689453125,1.7904876769677394)
(0.933844140625,2.142566454774072)
(0.9027193359375,2.286297775137448)
(0.87159453125,2.3368402162404873)
(0.8404697265625,2.332211515601462)
(0.809344921875,2.2869062562725624)
(0.7782201171875,2.2102104653353822)
(0.7470953125,2.1129549576488618)
(0.7159705078125,1.9950023178267653)
(0.684845703125,1.8658886142645055)
(0.6537208984375,1.7282731581019364)
(0.62259609375,1.5890081282798378)
(0.5914712890625,1.4466903736508934)
(0.560346484375,1.3145553844109434)
(0.5292216796875,1.1834431030259087)
(0.498096875,1.06028806598379)
(0.4669720703125,0.9489198805412681)
(0.435847265625,0.8451966801842634)
(0.4047224609375,0.7518491675166835)
(0.37359765625,0.6665897233731183)
(0.3424728515625,0.5931119527086132)
(0.311348046875,0.5255321651725483)
(0.2802232421875,0.46566913428139733)
(0.2490984375,0.41507203449890206)
(0.2179736328125,0.3693304159030768)
(0.186848828125,0.32916231714005806)
(0.1557240234375,0.29471087773478377)
(0.12459921875,0.2645760535442971)
(0.0934744140625,0.23708871488136948)
(0.062349609375,0.21630774161703586)
(0.0312248046875,0.20184421291387744)
(0.0001,0.3000106683556084)
};
\addlegendentry{Uniform}

\nextgroupplot[
% xmode=log,
xlabel={SNR $\rho$},
ylabel={Half-MSE},
ymin=0,
% ymax=1,
% title={Gaussian native axis},
]
\addplot+[line width=1.15pt, color=red!75!black]
coordinates {
(1e-06,1781.6130887225356)
(1.778279410038923e-06,1752.4821093459996)
(3.162277660168379e-06,1741.6188859092397)
(5.623413251903491e-06,1736.7942835605795)
(1e-05,1733.2332273103095)
(1.778279410038923e-05,1727.989697886883)
(3.1622776601683795e-05,1718.1617405827794)
(5.623413251903491e-05,1699.7857754829263)
(0.0001,1663.491081704596)
(0.00017782794100389227,1583.9406300963153)
(0.00031622776601683794,1411.8935649501313)
(0.0005623413251903491,1087.3359872037613)
(0.001,621.7126208137339)
(0.0017782794100389228,223.16069438013025)
(0.0031622776601683794,49.68580377526098)
(0.005623413251903491,6.687362392017395)
(0.01,0.43363049770005135)
% (0.01778279410038923,0.013530405530515328)
% (0.03162277660168379,0.0004565639360488917)
% (0.05623413251903491,7.054013330099161e-05)
% (0.1,7.054013328273745e-05)
% (0.1778279410038923,7.054013328273745e-05)
% (0.31622776601683794,7.054013328273745e-05)
% (0.5623413251903491,7.054013328273745e-05)
% (1.0,7.054013328273745e-05)
};
\addlegendentry{Gaussian}

\nextgroupplot[
xlabel={$H(X\mid Y)$},
ylabel={Cumulative area},
xmin=0,
xmax=5.6,
ymin=0,
% title={Shared equivocation axis},
legend cell align=left,
legend pos=north west,
]
\addplot+[line width=1.15pt, color=teal!70!black]
coordinates {
(0,0)
(0.173286795139986,0.00374854007025117)
(0.346573590279973,0.00798086493341046)
(0.519860385419959,0.0126711273897085)
(0.693147180559945,0.0179296083834863)
(0.866433975699932,0.0238529809237201)
(1.03972077083992,0.0304935273335947)
(1.2130075659799,0.0379846299239378)
(1.38629436111989,0.0464509769749117)
(1.55958115625988,0.0560308205605879)
(1.73286795139986,0.0669038908166366)
(1.90615474653985,0.0792457478235084)
(2.07944154167984,0.0932769182410045)
(2.25272833681982,0.109208791677213)
(2.42601513195981,0.127330557061585)
(2.59930192709979,0.14797727303493)
(2.77258872223978,0.171413999197654)
(2.94587551737977,0.197964013835675)
(3.11916231251975,0.228005473897367)
(3.29244910765974,0.261895250002957)
(3.46573590279973,0.299931589349629)
(3.63902269793971,0.342400336869341)
(3.8123094930797,0.38956052283214)
(3.98559628821969,0.441619526535093)
(4.15888308335967,0.498699983519474)
(4.33216987849966,0.560780667771429)
(4.50545667363964,0.627763767883418)
(4.67874346877963,0.699447593815939)
(4.85203026391962,0.775517052489053)
(5.0253170590596,0.855581375599724)
(5.19860385419959,0.939094879477562)
(5.37189064933958,1.0253826526752)
(5.54517744447956,1.11378670262246)
};
\addlegendentry{Masked}

\addplot+[line width=1.15pt, color=blue!70!black]
coordinates {
(0.0472050207676865,0)
(0.345933772621155,0.0279084184088571)
(0.61016692721761,0.0891161892467715)
(0.858124361248868,0.158039956318497)
(1.09487283160019,0.229987089830997)
(1.32288943267953,0.302648751445704)
(1.54364147577043,0.374533320684774)
(1.75809226600706,0.444519260493242)
(1.96691535371984,0.511798100204311)
(2.17060113607095,0.575727784136198)
(2.36951581969422,0.635812522226738)
(2.56393653999019,0.69174631381683)
(2.75407340501162,0.743371179882896)
(2.94008382553245,0.790613941364261)
(3.12208199637683,0.833585558821193)
(3.30014513809172,0.872460416336764)
(3.47431742653652,0.907378263540105)
(3.64461213824611,0.938646365996188)
(3.81101228083453,0.966567129765784)
(3.9734697849705,0.991420999809121)
(4.13190315961648,1.01349531652917)
(4.28619331432637,1.03309930084545)
(4.43617698143203,1.05050809068739)
(4.58163674625798,1.06593356411314)
(4.72228596201387,1.0796400125424)
(4.85774546561519,1.09184719907498)
(4.98750628021958,1.10271742402078)
(5.11086650775813,1.11242638969091)
(5.22681597853607,1.12113023794107)
(5.3338006722908,1.128937346909)
(5.4291521278721,1.13599328498625)
(5.50721294082566,1.14250073394349)
(5.54173044784094,1.15031080152398)
};
\addlegendentry{Uniform}

\addplot+[line width=1.15pt, color=red!75!black]
coordinates {
(-0,0)
(1.10208487569372e-36,0.00137525676288708)
(5.18883218326797e-17,0.00379317159449151)
(3.35297700075898e-05,0.00807359482156266)
(0.00891987420618534,0.0156670330313666)
(0.226188838481903,0.0291360257125449)
(1.12737274169922,0.0529833635151605)
(2.39240670204163,0.0950435249275201)
(3.4347517490387,0.168641889544253)
(4.18077325820923,0.295012351384358)
(4.6965765953064,0.502323815565472)
(5.03623294830322,0.809870955701579)
(5.25305700302124,1.18386093018669)
(5.37933206558228,1.51263468284004)
(5.45152616500854,1.70144422084055)
(5.49254894256592,1.77081522367709)
(5.51554107666016,1.7863980452343)
(5.52851390838623,1.7881381258541)
(5.53580474853516,1.78823491556043)
(5.53990602493286,1.78824140193336)
(5.54221391677856,1.78824448918348)
(5.54350996017456,1.78824997917681)
(5.54424095153809,1.78825974191892)
(5.54465103149414,1.78827710280218)
(5.54488134384155,1.78830797530344)
};
\addlegendentry{Gaussian}
\end{groupplot}
\end{tikzpicture}

